Auto-GDA: Automatic Domain Adaptation for Efficient Grounding Verification in Retrieval-Augmented Generation

While retrieval-augmented generation (RAG) has been shown to enhance factuality of large language model (LLM) outputs, LLMs still suffer from hallucination, generating incorrect or irrelevant information. A common detection strategy involves prompting the LLM again to assess whether its response is grounded in the retrieved evidence, but this approach is costly. Alternatively, lightweight natural language inference (NLI) models for efficient grounding verification can be used at inference time. While existing pre-trained NLI models offer potential solutions, their performance remains subpar compared to larger models on realistic RAG inputs. RAG inputs are more complex than most datasets used for training NLI models and have characteristics specific to the underlying knowledge base, requiring adaptation of the NLI models to a specific target domain. Additionally, the lack of labeled instances in the target domain makes supervised domain adaptation, e.g., through fine-tuning, infeasible. To address these challenges, we introduce Automatic Generative Domain Adaptation (Auto-GDA). Our framework enables unsupervised domain adaptation through synthetic data generation. Unlike previous methods that rely on handcrafted filtering and augmentation strategies, Auto-GDA employs an iterative process to continuously improve the quality of generated samples using weak labels from less efficient teacher models and discrete optimization to select the most promising augmented samples. Experimental results demonstrate the effectiveness of our approach, with models fine-tuned on synthetic data using Auto-GDA often surpassing the performance of the teacher model and reaching the performance level of LLMs at 10% of their computational cost.

==> figures/entailments.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[
    node distance=2cm and 3cm,
    box/.style={rectangle, draw, minimum width=4cm, minimum height=1cm, text centered},
    arrow/.style={-{Stealth}}
]

% Upper part
\node[box, fill=blue!20, minimum width=8cm] (mod1) {\parbox{8cm}{$\ve$: Paris is the capital of France, a country in Europe. Paris has 2.1 million inhabitants.\\
$\vc$: \textbf{Paris, capital of France, has 2.1 million inhabitants.}\\
$y$: 1 (entailment)
}};
\node[box, fill=orange!20, minimum width=8cm, below= 1.7cm of mod1] (mod2) {\parbox{8cm}{$\ve$: Paris is the capital of France, a country in Europe. Paris has 2.1 million inhabitants.\\
$\vc^\prime$: \textbf{There is a capital in Europe with 2.1 million inhabitants.}\\
$y$: 1 (entailment)
}};
\node[below=0.1cm of mod2] {rewritten sample};
\draw[arrow] (mod1) -- (mod2);

\node at (1.8,-1.7) {\parbox{3cm}{$\ve$ entails $\vc$\\
$\vc$ entails $\vc^\prime$\\


$\Rightarrow \ve$ entails $\vc^ \prime$
}};
\node[rotate=90] at (-0.25,-1.6) {mutation};
\end{tikzpicture}}

==> figures/framework.tex <==
\newcommand{\spwidth}{6}
\newcommand{\llwidth}{3}
\vspace{-0.1cm}
\scalebox{0.77}{
\begin{tikzpicture}[scale=1.2]
% draw estimated boundary

% \draw[->, ForestGreen, thick, dotted] (3,1.3) -- (3,2.4);
% \draw[->, red, thick, dotted] (3,1.3) -- (3.4,1.3);

% \draw[gray, dotted] (3,2.4) -- (3.4,2.4);
% \node at (4.7, 1.8) {\parbox{5cm}{\centering \textcolor{gray}{gradient}\\ \footnotesize{\textcolor{ForestGreen}{(high magnitude dim.)}} \\
% \textcolor{red}{(low magnitude dim.)}}};
% \node[rotate=-24] at (0.6,1.5) {\parbox{3cm}{\centering estimated\\boundary $f$}};
% % draw samples
% \node[below] at (2,1) {$\vx$};
\node[draw, rectangle, inner sep=1pt,, minimum height=1.3cm] at (0,1) (unlabeled){\parbox{3cm}{\centering Unlabeled Target\\ Data $\mathcal{D}_t$}};

\node[draw, rectangle, inner sep=1pt, minimum height=1.3cm] at (\spwidth,1) (labeledsyn){\parbox{3cm}{\centering Labeled Synthetic \\ Data $\mathcal{D}_\ve^{(i)}$}};

\node[draw, rectangle, inner sep=1pt, minimum height=1.3cm] at (\spwidth+\llwidth,-1.5) (augmented){\parbox{3cm}{\centering Augmented Synthetic Data $\bar{\mathcal{D}}_\ve^{(i+1)}$}};

\node[draw, rectangle, inner sep=1pt, minimum height=1.3cm] at (\spwidth-\llwidth, -1.5) (augqual){\parbox{3cm}{\centering Augmented Synthetic Data + Quality Scores}};

\draw [->] (unlabeled) -- node[anchor=south] {\parbox{3.5cm}{\centering Initial data generation using generator $G$, teacher model $T$}} (labeledsyn);

\draw [->] (labeledsyn) -- node[anchor=west, right=0.3cm]{\parbox{2cm}{\centering Apply augmentations using $M, T$}} (augmented);

\draw [->] (augmented) -- node[anchor=north] {\parbox{3cm}{\centering Compute sample contributions to $\mathcal{L}_{\text{tot}}$}} (augqual);

\draw [->] (augqual) -- node[anchor=east] {\parbox{2.8cm}{\centering Select $K$ best samples to minimize $\mathcal{L}_{\text{tot}}$~~~~}} (labeledsyn);

 \draw[very thick, ->] (\spwidth+0.8,-0.5) arc[start angle=0, end angle=-225, radius=0.8cm];
 \node at (\spwidth,-0.5) {\parbox{2cm}{\centering Repeat $i=1,...,I$ times}};

 \node[inner sep=2pt, draw] (finetune) at (2*\spwidth, 1)
{\parbox{3cm}{\centering \includegraphics[width=1.5cm]{figures/gears.png}\\
fine-tune model $f$}};

\draw [->] (labeledsyn) -- node[anchor=south] {\parbox{3cm}{\centering final high-quality data}} (finetune);
\end{tikzpicture}
}

==> figures/motivation.tex <==
\newcommand{\llmx}{5.6}
\newcommand{\processx}{3.7}
\scalebox{0.8}{
\begin{tikzpicture}[scale=1.2]
% draw axes
\draw[->, very thick] (0,0) -- (7,0);
\node at (3.8, -0.6) {\revised{grounding verification performance (RAG data, ROC-AUC)}};
\draw[->, very thick] (0,0) -- (0,4.5);
\node[rotate=90] at (-0.3,2.3) {inference time};
% draw estimated boundary

% \draw[->, ForestGreen, thick, dotted] (3,1.3) -- (3,2.4);
% \draw[->, red, thick, dotted] (3,1.3) -- (3.4,1.3);

% \draw[gray, dotted] (3,2.4) -- (3.4,2.4);
% \node at (4.7, 1.8) {\parbox{5cm}{\centering \textcolor{gray}{gradient}\\ \footnotesize{\textcolor{ForestGreen}{(high magnitude dim.)}} \\
% \textcolor{red}{(low magnitude dim.)}}};
% \node[rotate=-24] at (0.6,1.5) {\parbox{3cm}{\centering estimated\\boundary $f$}};
% % draw samples
% \node[below] at (2,1) {$\vx$};
\node[draw, ellipse, inner sep=0pt] at (1.8,1) (lightweight){\parbox{2.5cm}{\centering lightweight:\\e.g., DeBERTa,\\Mini-Check}};

\node[draw, ellipse, inner sep=0pt] at (\processx,2.2) (processing) {\parbox{2.5cm}{\centering Pre/Post-Processing:\\e.g., AlignScore}};

\node[draw, ellipse, inner sep=0pt] at (\llmx, 3.5) (llms) {\parbox{2.5cm}{\centering LLMs:\\e.g., GPT-4, Claude-3.5}};

\node[draw, ellipse, inner sep=0pt, thick, magenta] at (\llmx, 1) (adapted) {\parbox{2.5cm}{\centering domain-adapted, lightweight model}};

\draw[gray, dotted, thick] (0,1) -- (lightweight.west);
\node at (0.15, 1.2) {1x};
\draw[gray, dotted, thick] (0,2.2) -- (processing.west);
\node at (0.29, 2.4) {2.5x};
\draw[gray, dotted, thick] (0,3.5) -- (llms.west);
\node at (0.25, 3.7) {10x};

\draw[gray, dotted, thick] (1.8,0) -- (lightweight.south);
\node at (1.8, -0.25) {$\approx 0.72$};
\node at (3.6, 0.6) {\parbox{1.5cm}{\centering \textcolor{magenta}{+20\%\\ performance}}};
\draw[gray, dotted, thick] (\llmx,0) -- (adapted.south);
\draw[gray, dotted, thick] (\processx,0) -- (processing.south);
\draw[gray, dotted, thick] (llms.south) -- (adapted.north);
\node at (\llmx, -0.25) {$\approx 0.88$};

\draw[->, ultra thick, magenta] (lightweight.east) -- (adapted.west);
% \fill[black] (2,1) circle (2pt) node (factualr) {}; 
% \fill[black] (2,2.8) circle (2pt)  node (retrya2) {};
% \fill[black] (2,2.3) circle (2pt) node (retrya1) {};
% \fill[black] (2,1.8) circle (2pt) node (nonadvcf) {};
% %\node[right] at (2,2.5) {\parbox{3cm}{\centering non-adversarial\\ recourse}};

% %\node[right] at (3.6,1.3) {\parbox{3cm}{\centering adversarial\\ recourse}};
% \fill[black] (3.9,1) circle (2pt) node (advcf) {};
% \fill[black] (4.4,1) circle (2pt) node (retryb1) {};
% \fill[black] (4.9,1) circle (2pt) node (retryb2) {};

% \draw[dashed] (factualr) to (advcf);
% \draw[->] (nonadvcf) to[out=120, in=240] (retrya1);
% \draw[->] (retrya1) to[out=120, in=240] (retrya2);
% \draw[->] (factualr) to (nonadvcf);
% \draw[->, dashed] (advcf) to[out=30, in=150] (retryb1);
% \draw[->, dashed] (retryb1) to[out=30, in=150] (retryb2);

% \node at (4.7, 0.7) {retries};
\end{tikzpicture}}
